Quantum routing with fast reversals

We present methods for implementing arbitrary permutations of qubits under interaction constraints. Our protocols make use of previous methods for rapidly reversing the order of qubits along a path. Given nearest-neighbor interactions on a path of length $n$, we show that there exists a constant $\epsilon \approx 0.034$ such that the quantum routing time is at most $(1-\epsilon)n$, whereas any swap-based protocol needs at least time $n-1$. This represents the first known quantum advantage over swap-based routing methods and also gives improved quantum routing times for realistic architectures such as grids. Furthermore, we show that our algorithm approaches a quantum routing time of $2n/3$ in expectation for uniformly random permutations, whereas swap-based protocols require time $n$ asymptotically. Additionally, we consider sparse permutations that route $k \le n$ qubits and give algorithms with quantum routing time at most $n/3 + O(k^2)$ on paths and at most $2r/3 + O(k^2)$ on general graphs with radius $r$.

==> plots/case1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,585); %set diagram left start at 0, and has height of 585

%Shape: Ellipse [id:dp6275971893936672] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (202.89,94.34) .. controls (202.89,88.55) and (207.56,83.85) .. (213.33,83.85) .. controls (219.09,83.85) and (223.76,88.55) .. (223.76,94.34) .. controls (223.76,100.13) and (219.09,104.82) .. (213.33,104.82) .. controls (207.56,104.82) and (202.89,100.13) .. (202.89,94.34) -- cycle ;
%Shape: Ellipse [id:dp9371597033793868] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.76,94.34) .. controls (223.76,88.55) and (228.43,83.85) .. (234.19,83.85) .. controls (239.96,83.85) and (244.63,88.55) .. (244.63,94.34) .. controls (244.63,100.13) and (239.96,104.82) .. (234.19,104.82) .. controls (228.43,104.82) and (223.76,100.13) .. (223.76,94.34) -- cycle ;
%Shape: Ellipse [id:dp6950540826182581] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.63,94.34) .. controls (244.63,88.55) and (249.3,83.85) .. (255.06,83.85) .. controls (260.82,83.85) and (265.5,88.55) .. (265.5,94.34) .. controls (265.5,100.13) and (260.82,104.82) .. (255.06,104.82) .. controls (249.3,104.82) and (244.63,100.13) .. (244.63,94.34) -- cycle ;
%Shape: Ellipse [id:dp26165284076185213] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265.5,94.34) .. controls (265.5,88.55) and (270.17,83.85) .. (275.93,83.85) .. controls (281.69,83.85) and (286.36,88.55) .. (286.36,94.34) .. controls (286.36,100.13) and (281.69,104.82) .. (275.93,104.82) .. controls (270.17,104.82) and (265.5,100.13) .. (265.5,94.34) -- cycle ;
%Shape: Ellipse [id:dp3158891963737076] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (286.36,94.34) .. controls (286.36,88.55) and (291.04,83.85) .. (296.8,83.85) .. controls (302.56,83.85) and (307.23,88.55) .. (307.23,94.34) .. controls (307.23,100.13) and (302.56,104.82) .. (296.8,104.82) .. controls (291.04,104.82) and (286.36,100.13) .. (286.36,94.34) -- cycle ;
%Shape: Ellipse [id:dp12006920195059445] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (307.23,94.34) .. controls (307.23,88.55) and (311.9,83.85) .. (317.67,83.85) .. controls (323.43,83.85) and (328.1,88.55) .. (328.1,94.34) .. controls (328.1,100.13) and (323.43,104.82) .. (317.67,104.82) .. controls (311.9,104.82) and (307.23,100.13) .. (307.23,94.34) -- cycle ;
%Shape: Ellipse [id:dp47243231261599816] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328.1,94.34) .. controls (328.1,88.55) and (332.77,83.85) .. (338.53,83.85) .. controls (344.3,83.85) and (348.97,88.55) .. (348.97,94.34) .. controls (348.97,100.13) and (344.3,104.82) .. (338.53,104.82) .. controls (332.77,104.82) and (328.1,100.13) .. (328.1,94.34) -- cycle ;
%Shape: Ellipse [id:dp2989473542155241] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.97,94.34) .. controls (348.97,88.55) and (353.64,83.85) .. (359.4,83.85) .. controls (365.16,83.85) and (369.84,88.55) .. (369.84,94.34) .. controls (369.84,100.13) and (365.16,104.82) .. (359.4,104.82) .. controls (353.64,104.82) and (348.97,100.13) .. (348.97,94.34) -- cycle ;
%Shape: Ellipse [id:dp6498351777791076] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (355.92,115.3) .. controls (355.92,109.51) and (360.6,104.82) .. (366.36,104.82) .. controls (372.12,104.82) and (376.79,109.51) .. (376.79,115.3) .. controls (376.79,121.09) and (372.12,125.79) .. (366.36,125.79) .. controls (360.6,125.79) and (355.92,121.09) .. (355.92,115.3) -- cycle ;
%Shape: Ellipse [id:dp593516857551933] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (362.88,136.27) .. controls (362.88,130.48) and (367.55,125.79) .. (373.31,125.79) .. controls (379.08,125.79) and (383.75,130.48) .. (383.75,136.27) .. controls (383.75,142.06) and (379.08,146.75) .. (373.31,146.75) .. controls (367.55,146.75) and (362.88,142.06) .. (362.88,136.27) -- cycle ;
%Shape: Ellipse [id:dp4708526326251139] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (355.92,73.37) .. controls (355.92,67.58) and (360.6,62.89) .. (366.36,62.89) .. controls (372.12,62.89) and (376.79,67.58) .. (376.79,73.37) .. controls (376.79,79.16) and (372.12,83.85) .. (366.36,83.85) .. controls (360.6,83.85) and (355.92,79.16) .. (355.92,73.37) -- cycle ;
%Shape: Ellipse [id:dp7126064946547357] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.84,94.34) .. controls (369.84,88.55) and (374.51,83.85) .. (380.27,83.85) .. controls (386.03,83.85) and (390.7,88.55) .. (390.7,94.34) .. controls (390.7,100.13) and (386.03,104.82) .. (380.27,104.82) .. controls (374.51,104.82) and (369.84,100.13) .. (369.84,94.34) -- cycle ;
%Straight Lines [id:da8795364305016948] 
\draw    (170,92.84) .. controls (171.67,91.17) and (173.33,91.17) .. (175,92.84) .. controls (176.67,94.51) and (178.33,94.51) .. (180,92.84) .. controls (181.67,91.17) and (183.33,91.17) .. (185,92.84) .. controls (186.67,94.51) and (188.33,94.51) .. (190,92.84) .. controls (191.67,91.17) and (193.33,91.17) .. (195,92.84) .. controls (196.67,94.51) and (198.33,94.51) .. (200,92.84) -- (202.89,92.84) -- (202.89,92.84)(170,95.84) .. controls (171.67,94.17) and (173.33,94.17) .. (175,95.84) .. controls (176.67,97.51) and (178.33,97.51) .. (180,95.84) .. controls (181.67,94.17) and (183.33,94.17) .. (185,95.84) .. controls (186.67,97.51) and (188.33,97.51) .. (190,95.84) .. controls (191.67,94.17) and (193.33,94.17) .. (195,95.84) .. controls (196.67,97.51) and (198.33,97.51) .. (200,95.84) -- (202.89,95.84) -- (202.89,95.84) ;
%Straight Lines [id:da27517779994844993] 
\draw    (411.57,92.84) .. controls (413.23,91.17) and (414.9,91.16) .. (416.57,92.82) .. controls (418.24,94.48) and (419.91,94.47) .. (421.57,92.8) .. controls (423.23,91.13) and (424.9,91.12) .. (426.57,92.78) -- (429.99,92.77) -- (429.99,92.77)(411.58,95.84) .. controls (413.24,94.17) and (414.91,94.16) .. (416.58,95.82) .. controls (418.25,97.48) and (419.92,97.47) .. (421.58,95.8) .. controls (423.24,94.13) and (424.91,94.12) .. (426.58,95.78) -- (430.01,95.77) -- (430.01,95.77) ;
%Straight Lines [id:da1196521209907615] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (380.83,147.16) .. controls (383.06,147.92) and (383.8,149.42) .. (383.05,151.65) .. controls (382.29,153.88) and (383.03,155.38) .. (385.26,156.13) -- (386.63,158.91) -- (386.63,158.91)(378.14,148.49) .. controls (380.37,149.25) and (381.11,150.75) .. (380.36,152.98) .. controls (379.6,155.21) and (380.34,156.71) .. (382.57,157.46) -- (383.94,160.23) -- (383.94,160.23) ;
%Shape: Ellipse [id:dp8131053197594018] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (359.9,51.87) .. controls (359.9,46.08) and (364.57,41.38) .. (370.34,41.38) .. controls (376.1,41.38) and (380.77,46.08) .. (380.77,51.87) .. controls (380.77,57.66) and (376.1,62.35) .. (370.34,62.35) .. controls (364.57,62.35) and (359.9,57.66) .. (359.9,51.87) -- cycle ;
%Straight Lines [id:da6996548500886162] 
\draw    (383.05,30.31) .. controls (383.81,32.54) and (383.07,34.03) .. (380.84,34.79) .. controls (378.61,35.54) and (377.87,37.04) .. (378.62,39.27) -- (377.25,42.05) -- (377.25,42.05)(380.36,28.98) .. controls (381.12,31.21) and (380.38,32.7) .. (378.15,33.46) .. controls (375.92,34.21) and (375.18,35.71) .. (375.93,37.94) -- (374.56,40.72) -- (374.56,40.72) ;
%Shape: Ellipse [id:dp7540444536694473] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (390.7,94.34) .. controls (390.7,88.55) and (395.37,83.85) .. (401.14,83.85) .. controls (406.9,83.85) and (411.57,88.55) .. (411.57,94.34) .. controls (411.57,100.13) and (406.9,104.82) .. (401.14,104.82) .. controls (395.37,104.82) and (390.7,100.13) .. (390.7,94.34) -- cycle ;
%Shape: Ellipse [id:dp025523764835087892] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (373.06,155.9) .. controls (373.06,150.11) and (377.73,145.41) .. (383.49,145.41) .. controls (389.26,145.41) and (393.93,150.11) .. (393.93,155.9) .. controls (393.93,161.69) and (389.26,166.38) .. (383.49,166.38) .. controls (377.73,166.38) and (373.06,161.69) .. (373.06,155.9) -- cycle ;
%Straight Lines [id:da9087767647084213] 
\draw    (388.72,180.65) .. controls (386.49,179.88) and (385.77,178.38) .. (386.55,176.15) .. controls (387.32,173.92) and (386.6,172.42) .. (384.37,171.65) .. controls (382.14,170.88) and (381.42,169.38) .. (382.2,167.15) -- (382.14,167.03) -- (382.14,167.03)(391.42,179.35) .. controls (389.2,178.58) and (388.48,177.08) .. (389.25,174.85) .. controls (390.02,172.62) and (389.3,171.12) .. (387.07,170.34) .. controls (384.84,169.57) and (384.12,168.07) .. (384.9,165.84) -- (384.84,165.73) -- (384.84,165.73) ;
%Shape: Ellipse [id:dp45230803632771543] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (205.98,72.55) .. controls (205.98,66.76) and (210.65,62.07) .. (216.41,62.07) .. controls (222.17,62.07) and (226.84,66.76) .. (226.84,72.55) .. controls (226.84,78.34) and (222.17,83.03) .. (216.41,83.03) .. controls (210.65,83.03) and (205.98,78.34) .. (205.98,72.55) -- cycle ;
%Shape: Ellipse [id:dp9361862502953753] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.13,32.22) .. controls (219.13,26.44) and (223.8,21.74) .. (229.57,21.74) .. controls (235.33,21.74) and (240,26.44) .. (240,32.22) .. controls (240,38.01) and (235.33,42.71) .. (229.57,42.71) .. controls (223.8,42.71) and (219.13,38.01) .. (219.13,32.22) -- cycle ;
%Shape: Ellipse [id:dp3652258818559415] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (212.55,52.12) .. controls (212.55,46.33) and (217.23,41.63) .. (222.99,41.63) .. controls (228.75,41.63) and (233.42,46.33) .. (233.42,52.12) .. controls (233.42,57.91) and (228.75,62.6) .. (222.99,62.6) .. controls (217.23,62.6) and (212.55,57.91) .. (212.55,52.12) -- cycle ;
%Straight Lines [id:da1679598801595512] 
\draw    (237.32,10.66) .. controls (238.08,12.89) and (237.34,14.39) .. (235.11,15.15) .. controls (232.88,15.9) and (232.14,17.4) .. (232.89,19.63) -- (231.52,22.41) -- (231.52,22.41)(234.63,9.34) .. controls (235.39,11.57) and (234.65,13.06) .. (232.42,13.82) .. controls (230.19,14.57) and (229.45,16.07) .. (230.2,18.3) -- (228.83,21.08) -- (228.83,21.08) ;
%Straight Lines [id:da7145730855157262] 
\draw    (300,120) -- (300,228) ;
\draw [shift={(300,230)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1852071794766934] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (202.89,294.34) .. controls (202.89,288.55) and (207.56,283.85) .. (213.33,283.85) .. controls (219.09,283.85) and (223.76,288.55) .. (223.76,294.34) .. controls (223.76,300.13) and (219.09,304.82) .. (213.33,304.82) .. controls (207.56,304.82) and (202.89,300.13) .. (202.89,294.34) -- cycle ;
%Shape: Ellipse [id:dp23933913665956652] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.76,294.34) .. controls (223.76,288.55) and (228.43,283.85) .. (234.19,283.85) .. controls (239.96,283.85) and (244.63,288.55) .. (244.63,294.34) .. controls (244.63,300.13) and (239.96,304.82) .. (234.19,304.82) .. controls (228.43,304.82) and (223.76,300.13) .. (223.76,294.34) -- cycle ;
%Shape: Ellipse [id:dp2980379305678802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.63,294.34) .. controls (244.63,288.55) and (249.3,283.85) .. (255.06,283.85) .. controls (260.82,283.85) and (265.5,288.55) .. (265.5,294.34) .. controls (265.5,300.13) and (260.82,304.82) .. (255.06,304.82) .. controls (249.3,304.82) and (244.63,300.13) .. (244.63,294.34) -- cycle ;
%Shape: Ellipse [id:dp3031282706952694] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.5,294.34) .. controls (265.5,288.55) and (270.17,283.85) .. (275.93,283.85) .. controls (281.69,283.85) and (286.36,288.55) .. (286.36,294.34) .. controls (286.36,300.13) and (281.69,304.82) .. (275.93,304.82) .. controls (270.17,304.82) and (265.5,300.13) .. (265.5,294.34) -- cycle ;
%Shape: Ellipse [id:dp0017594106732887749] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.36,294.34) .. controls (286.36,288.55) and (291.04,283.85) .. (296.8,283.85) .. controls (302.56,283.85) and (307.23,288.55) .. (307.23,294.34) .. controls (307.23,300.13) and (302.56,304.82) .. (296.8,304.82) .. controls (291.04,304.82) and (286.36,300.13) .. (286.36,294.34) -- cycle ;
%Shape: Ellipse [id:dp04364875274433189] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.23,294.34) .. controls (307.23,288.55) and (311.9,283.85) .. (317.67,283.85) .. controls (323.43,283.85) and (328.1,288.55) .. (328.1,294.34) .. controls (328.1,300.13) and (323.43,304.82) .. (317.67,304.82) .. controls (311.9,304.82) and (307.23,300.13) .. (307.23,294.34) -- cycle ;
%Shape: Ellipse [id:dp9386941171571466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328.1,294.34) .. controls (328.1,288.55) and (332.77,283.85) .. (338.53,283.85) .. controls (344.3,283.85) and (348.97,288.55) .. (348.97,294.34) .. controls (348.97,300.13) and (344.3,304.82) .. (338.53,304.82) .. controls (332.77,304.82) and (328.1,300.13) .. (328.1,294.34) -- cycle ;
%Shape: Ellipse [id:dp16244766998812077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.97,294.34) .. controls (348.97,288.55) and (353.64,283.85) .. (359.4,283.85) .. controls (365.16,283.85) and (369.84,288.55) .. (369.84,294.34) .. controls (369.84,300.13) and (365.16,304.82) .. (359.4,304.82) .. controls (353.64,304.82) and (348.97,300.13) .. (348.97,294.34) -- cycle ;
%Shape: Ellipse [id:dp3112518295933284] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (355.92,315.3) .. controls (355.92,309.51) and (360.6,304.82) .. (366.36,304.82) .. controls (372.12,304.82) and (376.79,309.51) .. (376.79,315.3) .. controls (376.79,321.09) and (372.12,325.79) .. (366.36,325.79) .. controls (360.6,325.79) and (355.92,321.09) .. (355.92,315.3) -- cycle ;
%Shape: Ellipse [id:dp1789511795933909] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (362.88,336.27) .. controls (362.88,330.48) and (367.55,325.79) .. (373.31,325.79) .. controls (379.08,325.79) and (383.75,330.48) .. (383.75,336.27) .. controls (383.75,342.06) and (379.08,346.75) .. (373.31,346.75) .. controls (367.55,346.75) and (362.88,342.06) .. (362.88,336.27) -- cycle ;
%Shape: Ellipse [id:dp6044852700401253] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (355.92,273.37) .. controls (355.92,267.58) and (360.6,262.89) .. (366.36,262.89) .. controls (372.12,262.89) and (376.79,267.58) .. (376.79,273.37) .. controls (376.79,279.16) and (372.12,283.85) .. (366.36,283.85) .. controls (360.6,283.85) and (355.92,279.16) .. (355.92,273.37) -- cycle ;
%Shape: Ellipse [id:dp3650858299919062] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (369.84,294.34) .. controls (369.84,288.55) and (374.51,283.85) .. (380.27,283.85) .. controls (386.03,283.85) and (390.7,288.55) .. (390.7,294.34) .. controls (390.7,300.13) and (386.03,304.82) .. (380.27,304.82) .. controls (374.51,304.82) and (369.84,300.13) .. (369.84,294.34) -- cycle ;
%Straight Lines [id:da9705512820503917] 
\draw    (170,292.84) .. controls (171.67,291.17) and (173.33,291.17) .. (175,292.84) .. controls (176.67,294.51) and (178.33,294.51) .. (180,292.84) .. controls (181.67,291.17) and (183.33,291.17) .. (185,292.84) .. controls (186.67,294.51) and (188.33,294.51) .. (190,292.84) .. controls (191.67,291.17) and (193.33,291.17) .. (195,292.84) .. controls (196.67,294.51) and (198.33,294.51) .. (200,292.84) -- (202.89,292.84) -- (202.89,292.84)(170,295.84) .. controls (171.67,294.17) and (173.33,294.17) .. (175,295.84) .. controls (176.67,297.51) and (178.33,297.51) .. (180,295.84) .. controls (181.67,294.17) and (183.33,294.17) .. (185,295.84) .. controls (186.67,297.51) and (188.33,297.51) .. (190,295.84) .. controls (191.67,294.17) and (193.33,294.17) .. (195,295.84) .. controls (196.67,297.51) and (198.33,297.51) .. (200,295.84) -- (202.89,295.84) -- (202.89,295.84) ;
%Straight Lines [id:da025452809182854086] 
\draw    (411.57,292.84) .. controls (413.23,291.17) and (414.9,291.16) .. (416.57,292.82) .. controls (418.24,294.48) and (419.91,294.47) .. (421.57,292.8) .. controls (423.23,291.13) and (424.9,291.12) .. (426.57,292.78) -- (429.99,292.77) -- (429.99,292.77)(411.58,295.84) .. controls (413.24,294.17) and (414.91,294.16) .. (416.58,295.82) .. controls (418.25,297.48) and (419.92,297.47) .. (421.58,295.8) .. controls (423.24,294.13) and (424.91,294.12) .. (426.58,295.78) -- (430.01,295.77) -- (430.01,295.77) ;
%Straight Lines [id:da04554151993030797] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (380.83,347.16) .. controls (383.06,347.92) and (383.8,349.42) .. (383.05,351.65) .. controls (382.29,353.88) and (383.03,355.38) .. (385.26,356.13) -- (386.63,358.91) -- (386.63,358.91)(378.14,348.49) .. controls (380.37,349.25) and (381.11,350.75) .. (380.36,352.98) .. controls (379.6,355.21) and (380.34,356.71) .. (382.57,357.46) -- (383.94,360.23) -- (383.94,360.23) ;
%Shape: Ellipse [id:dp4415344577954041] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (359.9,251.87) .. controls (359.9,246.08) and (364.57,241.38) .. (370.34,241.38) .. controls (376.1,241.38) and (380.77,246.08) .. (380.77,251.87) .. controls (380.77,257.66) and (376.1,262.35) .. (370.34,262.35) .. controls (364.57,262.35) and (359.9,257.66) .. (359.9,251.87) -- cycle ;
%Straight Lines [id:da3283086040406147] 
\draw    (383.05,230.31) .. controls (383.81,232.54) and (383.07,234.03) .. (380.84,234.79) .. controls (378.61,235.54) and (377.87,237.04) .. (378.62,239.27) -- (377.25,242.05) -- (377.25,242.05)(380.36,228.98) .. controls (381.12,231.21) and (380.38,232.7) .. (378.15,233.46) .. controls (375.92,234.21) and (375.18,235.71) .. (375.93,237.94) -- (374.56,240.72) -- (374.56,240.72) ;
%Shape: Ellipse [id:dp6133318804335008] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (390.7,294.34) .. controls (390.7,288.55) and (395.37,283.85) .. (401.14,283.85) .. controls (406.9,283.85) and (411.57,288.55) .. (411.57,294.34) .. controls (411.57,300.13) and (406.9,304.82) .. (401.14,304.82) .. controls (395.37,304.82) and (390.7,300.13) .. (390.7,294.34) -- cycle ;
%Shape: Ellipse [id:dp035679906689296326] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (373.06,355.9) .. controls (373.06,350.11) and (377.73,345.41) .. (383.49,345.41) .. controls (389.26,345.41) and (393.93,350.11) .. (393.93,355.9) .. controls (393.93,361.69) and (389.26,366.38) .. (383.49,366.38) .. controls (377.73,366.38) and (373.06,361.69) .. (373.06,355.9) -- cycle ;
%Straight Lines [id:da05341680047777553] 
\draw    (391.44,380.65) .. controls (389.22,379.88) and (388.5,378.38) .. (389.27,376.15) .. controls (390.05,373.92) and (389.33,372.42) .. (387.1,371.65) .. controls (384.87,370.88) and (384.15,369.38) .. (384.92,367.15) -- (384.87,367.03) -- (384.87,367.03)(394.15,379.35) .. controls (391.92,378.58) and (391.2,377.08) .. (391.97,374.85) .. controls (392.75,372.62) and (392.03,371.12) .. (389.8,370.34) .. controls (387.57,369.57) and (386.85,368.07) .. (387.62,365.84) -- (387.57,365.73) -- (387.57,365.73) ;
%Shape: Ellipse [id:dp9131679447813579] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (205.98,272.55) .. controls (205.98,266.76) and (210.65,262.07) .. (216.41,262.07) .. controls (222.17,262.07) and (226.84,266.76) .. (226.84,272.55) .. controls (226.84,278.34) and (222.17,283.03) .. (216.41,283.03) .. controls (210.65,283.03) and (205.98,278.34) .. (205.98,272.55) -- cycle ;
%Shape: Ellipse [id:dp9476814376882088] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.13,232.22) .. controls (219.13,226.44) and (223.8,221.74) .. (229.57,221.74) .. controls (235.33,221.74) and (240,226.44) .. (240,232.22) .. controls (240,238.01) and (235.33,242.71) .. (229.57,242.71) .. controls (223.8,242.71) and (219.13,238.01) .. (219.13,232.22) -- cycle ;
%Shape: Ellipse [id:dp2647668535825063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (212.55,252.12) .. controls (212.55,246.33) and (217.23,241.63) .. (222.99,241.63) .. controls (228.75,241.63) and (233.42,246.33) .. (233.42,252.12) .. controls (233.42,257.91) and (228.75,262.6) .. (222.99,262.6) .. controls (217.23,262.6) and (212.55,257.91) .. (212.55,252.12) -- cycle ;
%Straight Lines [id:da8033742294450466] 
\draw    (237.32,210.66) .. controls (238.08,212.89) and (237.34,214.39) .. (235.11,215.15) .. controls (232.88,215.9) and (232.14,217.4) .. (232.89,219.63) -- (231.52,222.41) -- (231.52,222.41)(234.63,209.34) .. controls (235.39,211.57) and (234.65,213.06) .. (232.42,213.82) .. controls (230.19,214.57) and (229.45,216.07) .. (230.2,218.3) -- (228.83,221.08) -- (228.83,221.08) ;
%Straight Lines [id:da9409242570565206] 
\draw    (290,330) -- (290,418) ;
\draw [shift={(290,420)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9300155589542052] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (202.89,494.34) .. controls (202.89,488.55) and (207.56,483.85) .. (213.33,483.85) .. controls (219.09,483.85) and (223.76,488.55) .. (223.76,494.34) .. controls (223.76,500.13) and (219.09,504.82) .. (213.33,504.82) .. controls (207.56,504.82) and (202.89,500.13) .. (202.89,494.34) -- cycle ;
%Shape: Ellipse [id:dp9963088026365916] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223.76,494.34) .. controls (223.76,488.55) and (228.43,483.85) .. (234.19,483.85) .. controls (239.96,483.85) and (244.63,488.55) .. (244.63,494.34) .. controls (244.63,500.13) and (239.96,504.82) .. (234.19,504.82) .. controls (228.43,504.82) and (223.76,500.13) .. (223.76,494.34) -- cycle ;
%Shape: Ellipse [id:dp0984624662373128] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.63,494.34) .. controls (244.63,488.55) and (249.3,483.85) .. (255.06,483.85) .. controls (260.82,483.85) and (265.5,488.55) .. (265.5,494.34) .. controls (265.5,500.13) and (260.82,504.82) .. (255.06,504.82) .. controls (249.3,504.82) and (244.63,500.13) .. (244.63,494.34) -- cycle ;
%Shape: Ellipse [id:dp2595845033912647] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.5,494.34) .. controls (265.5,488.55) and (270.17,483.85) .. (275.93,483.85) .. controls (281.69,483.85) and (286.36,488.55) .. (286.36,494.34) .. controls (286.36,500.13) and (281.69,504.82) .. (275.93,504.82) .. controls (270.17,504.82) and (265.5,500.13) .. (265.5,494.34) -- cycle ;
%Shape: Ellipse [id:dp7200738056964948] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.36,494.34) .. controls (286.36,488.55) and (291.04,483.85) .. (296.8,483.85) .. controls (302.56,483.85) and (307.23,488.55) .. (307.23,494.34) .. controls (307.23,500.13) and (302.56,504.82) .. (296.8,504.82) .. controls (291.04,504.82) and (286.36,500.13) .. (286.36,494.34) -- cycle ;
%Shape: Ellipse [id:dp29338272718039216] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.23,494.34) .. controls (307.23,488.55) and (311.9,483.85) .. (317.67,483.85) .. controls (323.43,483.85) and (328.1,488.55) .. (328.1,494.34) .. controls (328.1,500.13) and (323.43,504.82) .. (317.67,504.82) .. controls (311.9,504.82) and (307.23,500.13) .. (307.23,494.34) -- cycle ;
%Shape: Ellipse [id:dp5981807012281575] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328.1,494.34) .. controls (328.1,488.55) and (332.77,483.85) .. (338.53,483.85) .. controls (344.3,483.85) and (348.97,488.55) .. (348.97,494.34) .. controls (348.97,500.13) and (344.3,504.82) .. (338.53,504.82) .. controls (332.77,504.82) and (328.1,500.13) .. (328.1,494.34) -- cycle ;
%Shape: Ellipse [id:dp4967997880145547] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (348.97,494.34) .. controls (348.97,488.55) and (353.64,483.85) .. (359.4,483.85) .. controls (365.16,483.85) and (369.84,488.55) .. (369.84,494.34) .. controls (369.84,500.13) and (365.16,504.82) .. (359.4,504.82) .. controls (353.64,504.82) and (348.97,500.13) .. (348.97,494.34) -- cycle ;
%Shape: Ellipse [id:dp0647288517183815] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (355.92,515.3) .. controls (355.92,509.51) and (360.6,504.82) .. (366.36,504.82) .. controls (372.12,504.82) and (376.79,509.51) .. (376.79,515.3) .. controls (376.79,521.09) and (372.12,525.79) .. (366.36,525.79) .. controls (360.6,525.79) and (355.92,521.09) .. (355.92,515.3) -- cycle ;
%Shape: Ellipse [id:dp1922769986657884] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (362.88,536.27) .. controls (362.88,530.48) and (367.55,525.79) .. (373.31,525.79) .. controls (379.08,525.79) and (383.75,530.48) .. (383.75,536.27) .. controls (383.75,542.06) and (379.08,546.75) .. (373.31,546.75) .. controls (367.55,546.75) and (362.88,542.06) .. (362.88,536.27) -- cycle ;
%Shape: Ellipse [id:dp52170725359891] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (355.92,473.37) .. controls (355.92,467.58) and (360.6,462.89) .. (366.36,462.89) .. controls (372.12,462.89) and (376.79,467.58) .. (376.79,473.37) .. controls (376.79,479.16) and (372.12,483.85) .. (366.36,483.85) .. controls (360.6,483.85) and (355.92,479.16) .. (355.92,473.37) -- cycle ;
%Shape: Ellipse [id:dp7123923315239831] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (369.84,494.34) .. controls (369.84,488.55) and (374.51,483.85) .. (380.27,483.85) .. controls (386.03,483.85) and (390.7,488.55) .. (390.7,494.34) .. controls (390.7,500.13) and (386.03,504.82) .. (380.27,504.82) .. controls (374.51,504.82) and (369.84,500.13) .. (369.84,494.34) -- cycle ;
%Straight Lines [id:da3056345572400292] 
\draw    (170,492.84) .. controls (171.67,491.17) and (173.33,491.17) .. (175,492.84) .. controls (176.67,494.51) and (178.33,494.51) .. (180,492.84) .. controls (181.67,491.17) and (183.33,491.17) .. (185,492.84) .. controls (186.67,494.51) and (188.33,494.51) .. (190,492.84) .. controls (191.67,491.17) and (193.33,491.17) .. (195,492.84) .. controls (196.67,494.51) and (198.33,494.51) .. (200,492.84) -- (202.89,492.84) -- (202.89,492.84)(170,495.84) .. controls (171.67,494.17) and (173.33,494.17) .. (175,495.84) .. controls (176.67,497.51) and (178.33,497.51) .. (180,495.84) .. controls (181.67,494.17) and (183.33,494.17) .. (185,495.84) .. controls (186.67,497.51) and (188.33,497.51) .. (190,495.84) .. controls (191.67,494.17) and (193.33,494.17) .. (195,495.84) .. controls (196.67,497.51) and (198.33,497.51) .. (200,495.84) -- (202.89,495.84) -- (202.89,495.84) ;
%Straight Lines [id:da776100307149524] 
\draw    (411.57,492.84) .. controls (413.23,491.17) and (414.9,491.16) .. (416.57,492.82) .. controls (418.24,494.48) and (419.91,494.47) .. (421.57,492.8) .. controls (423.23,491.13) and (424.9,491.12) .. (426.57,492.78) -- (429.99,492.77) -- (429.99,492.77)(411.58,495.84) .. controls (413.24,494.17) and (414.91,494.16) .. (416.58,495.82) .. controls (418.25,497.48) and (419.92,497.47) .. (421.58,495.8) .. controls (423.24,494.13) and (424.91,494.12) .. (426.58,495.78) -- (430.01,495.77) -- (430.01,495.77) ;
%Straight Lines [id:da28638109646376697] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (380.83,547.16) .. controls (383.06,547.92) and (383.8,549.42) .. (383.05,551.65) .. controls (382.29,553.88) and (383.03,555.38) .. (385.26,556.13) -- (386.63,558.91) -- (386.63,558.91)(378.14,548.49) .. controls (380.37,549.25) and (381.11,550.75) .. (380.36,552.98) .. controls (379.6,555.21) and (380.34,556.71) .. (382.57,557.46) -- (383.94,560.23) -- (383.94,560.23) ;
%Shape: Ellipse [id:dp31755696177044723] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (359.9,451.87) .. controls (359.9,446.08) and (364.57,441.38) .. (370.34,441.38) .. controls (376.1,441.38) and (380.77,446.08) .. (380.77,451.87) .. controls (380.77,457.66) and (376.1,462.35) .. (370.34,462.35) .. controls (364.57,462.35) and (359.9,457.66) .. (359.9,451.87) -- cycle ;
%Straight Lines [id:da11106097905825263] 
\draw    (383.05,430.31) .. controls (383.81,432.54) and (383.07,434.03) .. (380.84,434.79) .. controls (378.61,435.54) and (377.87,437.04) .. (378.62,439.27) -- (377.25,442.05) -- (377.25,442.05)(380.36,428.98) .. controls (381.12,431.21) and (380.38,432.7) .. (378.15,433.46) .. controls (375.92,434.21) and (375.18,435.71) .. (375.93,437.94) -- (374.56,440.72) -- (374.56,440.72) ;
%Shape: Ellipse [id:dp9891205653879087] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (390.7,494.34) .. controls (390.7,488.55) and (395.37,483.85) .. (401.14,483.85) .. controls (406.9,483.85) and (411.57,488.55) .. (411.57,494.34) .. controls (411.57,500.13) and (406.9,504.82) .. (401.14,504.82) .. controls (395.37,504.82) and (390.7,500.13) .. (390.7,494.34) -- cycle ;
%Shape: Ellipse [id:dp36608120656172005] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (373.06,555.9) .. controls (373.06,550.11) and (377.73,545.41) .. (383.49,545.41) .. controls (389.26,545.41) and (393.93,550.11) .. (393.93,555.9) .. controls (393.93,561.69) and (389.26,566.38) .. (383.49,566.38) .. controls (377.73,566.38) and (373.06,561.69) .. (373.06,555.9) -- cycle ;
%Straight Lines [id:da7555667617943735] 
\draw    (391.44,580.65) .. controls (389.22,579.88) and (388.5,578.38) .. (389.27,576.15) .. controls (390.05,573.92) and (389.33,572.42) .. (387.1,571.65) .. controls (384.87,570.88) and (384.15,569.38) .. (384.92,567.15) -- (384.87,567.03) -- (384.87,567.03)(394.15,579.35) .. controls (391.92,578.58) and (391.2,577.08) .. (391.97,574.85) .. controls (392.75,572.62) and (392.03,571.12) .. (389.8,570.34) .. controls (387.57,569.57) and (386.85,568.07) .. (387.62,565.84) -- (387.57,565.73) -- (387.57,565.73) ;
%Shape: Ellipse [id:dp6915824626638576] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (205.98,472.55) .. controls (205.98,466.76) and (210.65,462.07) .. (216.41,462.07) .. controls (222.17,462.07) and (226.84,466.76) .. (226.84,472.55) .. controls (226.84,478.34) and (222.17,483.03) .. (216.41,483.03) .. controls (210.65,483.03) and (205.98,478.34) .. (205.98,472.55) -- cycle ;
%Shape: Ellipse [id:dp6235908194298883] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.13,432.22) .. controls (219.13,426.44) and (223.8,421.74) .. (229.57,421.74) .. controls (235.33,421.74) and (240,426.44) .. (240,432.22) .. controls (240,438.01) and (235.33,442.71) .. (229.57,442.71) .. controls (223.8,442.71) and (219.13,438.01) .. (219.13,432.22) -- cycle ;
%Shape: Ellipse [id:dp5053956135118771] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (212.55,452.12) .. controls (212.55,446.33) and (217.23,441.63) .. (222.99,441.63) .. controls (228.75,441.63) and (233.42,446.33) .. (233.42,452.12) .. controls (233.42,457.91) and (228.75,462.6) .. (222.99,462.6) .. controls (217.23,462.6) and (212.55,457.91) .. (212.55,452.12) -- cycle ;
%Straight Lines [id:da09755063347101456] 
\draw    (237.32,410.66) .. controls (238.08,412.89) and (237.34,414.39) .. (235.11,415.15) .. controls (232.88,415.9) and (232.14,417.4) .. (232.89,419.63) -- (231.52,422.41) -- (231.52,422.41)(234.63,409.34) .. controls (235.39,411.57) and (234.65,413.06) .. (232.42,413.82) .. controls (230.19,414.57) and (229.45,416.07) .. (230.2,418.3) -- (228.83,421.08) -- (228.83,421.08) ;

% Text Node
\draw (351,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (191,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathrm{routing\ via}\\
\mathrm{\ matchings}
\end{array}$};
% Text Node
\draw (206,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (229,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (351,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (206,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (229,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (135,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathrm{reverse\ segment\ }\\
\mathrm{from\ } b\mathrm{\ to\ } w\mathrm{\ }
\end{array}$};
% Text Node
\draw (351,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (206,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (230,485.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};


\end{tikzpicture}


==> plots/case2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Ellipse [id:dp27995269157157776] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (252.89,84.34) .. controls (252.89,78.55) and (257.56,73.85) .. (263.33,73.85) .. controls (269.09,73.85) and (273.76,78.55) .. (273.76,84.34) .. controls (273.76,90.13) and (269.09,94.82) .. (263.33,94.82) .. controls (257.56,94.82) and (252.89,90.13) .. (252.89,84.34) -- cycle ;
%Shape: Ellipse [id:dp8779337227824893] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.76,84.34) .. controls (273.76,78.55) and (278.43,73.85) .. (284.19,73.85) .. controls (289.96,73.85) and (294.63,78.55) .. (294.63,84.34) .. controls (294.63,90.13) and (289.96,94.82) .. (284.19,94.82) .. controls (278.43,94.82) and (273.76,90.13) .. (273.76,84.34) -- cycle ;
%Shape: Ellipse [id:dp046364745453314704] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (294.63,84.34) .. controls (294.63,78.55) and (299.3,73.85) .. (305.06,73.85) .. controls (310.82,73.85) and (315.5,78.55) .. (315.5,84.34) .. controls (315.5,90.13) and (310.82,94.82) .. (305.06,94.82) .. controls (299.3,94.82) and (294.63,90.13) .. (294.63,84.34) -- cycle ;
%Shape: Ellipse [id:dp6429151666974346] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315.5,84.34) .. controls (315.5,78.55) and (320.17,73.85) .. (325.93,73.85) .. controls (331.69,73.85) and (336.36,78.55) .. (336.36,84.34) .. controls (336.36,90.13) and (331.69,94.82) .. (325.93,94.82) .. controls (320.17,94.82) and (315.5,90.13) .. (315.5,84.34) -- cycle ;
%Shape: Ellipse [id:dp6596729791064764] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.45,105.3) .. controls (322.45,99.51) and (327.12,94.82) .. (332.89,94.82) .. controls (338.65,94.82) and (343.32,99.51) .. (343.32,105.3) .. controls (343.32,111.09) and (338.65,115.79) .. (332.89,115.79) .. controls (327.12,115.79) and (322.45,111.09) .. (322.45,105.3) -- cycle ;
%Shape: Ellipse [id:dp9726846169062313] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (329.41,126.27) .. controls (329.41,120.48) and (334.08,115.79) .. (339.84,115.79) .. controls (345.6,115.79) and (350.28,120.48) .. (350.28,126.27) .. controls (350.28,132.06) and (345.6,136.75) .. (339.84,136.75) .. controls (334.08,136.75) and (329.41,132.06) .. (329.41,126.27) -- cycle ;
%Shape: Ellipse [id:dp5333721458058889] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.45,63.37) .. controls (322.45,57.58) and (327.12,52.89) .. (332.89,52.89) .. controls (338.65,52.89) and (343.32,57.58) .. (343.32,63.37) .. controls (343.32,69.16) and (338.65,73.85) .. (332.89,73.85) .. controls (327.12,73.85) and (322.45,69.16) .. (322.45,63.37) -- cycle ;
%Shape: Ellipse [id:dp0006193451743452538] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.36,84.34) .. controls (336.36,78.55) and (341.04,73.85) .. (346.8,73.85) .. controls (352.56,73.85) and (357.23,78.55) .. (357.23,84.34) .. controls (357.23,90.13) and (352.56,94.82) .. (346.8,94.82) .. controls (341.04,94.82) and (336.36,90.13) .. (336.36,84.34) -- cycle ;
%Straight Lines [id:da043521942351617326] 
\draw    (220,82.84) .. controls (221.67,81.17) and (223.33,81.17) .. (225,82.84) .. controls (226.67,84.51) and (228.33,84.51) .. (230,82.84) .. controls (231.67,81.17) and (233.33,81.17) .. (235,82.84) .. controls (236.67,84.51) and (238.33,84.51) .. (240,82.84) .. controls (241.67,81.17) and (243.33,81.17) .. (245,82.84) .. controls (246.67,84.51) and (248.33,84.51) .. (250,82.84) -- (252.89,82.84) -- (252.89,82.84)(220,85.84) .. controls (221.67,84.17) and (223.33,84.17) .. (225,85.84) .. controls (226.67,87.51) and (228.33,87.51) .. (230,85.84) .. controls (231.67,84.17) and (233.33,84.17) .. (235,85.84) .. controls (236.67,87.51) and (238.33,87.51) .. (240,85.84) .. controls (241.67,84.17) and (243.33,84.17) .. (245,85.84) .. controls (246.67,87.51) and (248.33,87.51) .. (250,85.84) -- (252.89,85.84) -- (252.89,85.84) ;
%Straight Lines [id:da1088316518884529] 
\draw    (378.09,82.84) .. controls (379.75,81.17) and (381.42,81.16) .. (383.09,82.82) .. controls (384.76,84.48) and (386.43,84.47) .. (388.09,82.8) .. controls (389.75,81.13) and (391.42,81.12) .. (393.09,82.78) -- (396.52,82.77) -- (396.52,82.77)(378.1,85.84) .. controls (379.76,84.17) and (381.43,84.16) .. (383.1,85.82) .. controls (384.77,87.48) and (386.44,87.47) .. (388.1,85.8) .. controls (389.76,84.13) and (391.43,84.12) .. (393.1,85.78) -- (396.53,85.77) -- (396.53,85.77) ;
%Straight Lines [id:da33645251712355995] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (347.36,137.16) .. controls (349.59,137.92) and (350.33,139.42) .. (349.57,141.65) .. controls (348.82,143.88) and (349.56,145.38) .. (351.79,146.13) -- (353.16,148.91) -- (353.16,148.91)(344.67,138.49) .. controls (346.9,139.25) and (347.64,140.75) .. (346.88,142.98) .. controls (346.13,145.21) and (346.87,146.71) .. (349.1,147.46) -- (350.47,150.23) -- (350.47,150.23) ;
%Shape: Ellipse [id:dp2721662560092164] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (326.43,41.87) .. controls (326.43,36.08) and (331.1,31.38) .. (336.87,31.38) .. controls (342.63,31.38) and (347.3,36.08) .. (347.3,41.87) .. controls (347.3,47.66) and (342.63,52.35) .. (336.87,52.35) .. controls (331.1,52.35) and (326.43,47.66) .. (326.43,41.87) -- cycle ;
%Straight Lines [id:da17236915215672743] 
\draw    (349.58,20.31) .. controls (350.33,22.54) and (349.59,24.04) .. (347.36,24.79) .. controls (345.13,25.54) and (344.39,27.04) .. (345.15,29.27) -- (343.78,32.05) -- (343.78,32.05)(346.89,18.98) .. controls (347.64,21.21) and (346.9,22.71) .. (344.67,23.46) .. controls (342.44,24.21) and (341.7,25.71) .. (342.46,27.94) -- (341.09,30.72) -- (341.09,30.72) ;
%Shape: Ellipse [id:dp9937960616763173] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (357.23,84.34) .. controls (357.23,78.55) and (361.9,73.85) .. (367.67,73.85) .. controls (373.43,73.85) and (378.1,78.55) .. (378.1,84.34) .. controls (378.1,90.13) and (373.43,94.82) .. (367.67,94.82) .. controls (361.9,94.82) and (357.23,90.13) .. (357.23,84.34) -- cycle ;
%Shape: Ellipse [id:dp43127497850475427] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (339.59,145.9) .. controls (339.59,140.11) and (344.26,135.41) .. (350.02,135.41) .. controls (355.78,135.41) and (360.46,140.11) .. (360.46,145.9) .. controls (360.46,151.69) and (355.78,156.38) .. (350.02,156.38) .. controls (344.26,156.38) and (339.59,151.69) .. (339.59,145.9) -- cycle ;
%Straight Lines [id:da9307115665910053] 
\draw    (355.25,170.65) .. controls (353.02,169.88) and (352.3,168.38) .. (353.08,166.15) .. controls (353.85,163.92) and (353.13,162.42) .. (350.9,161.65) .. controls (348.67,160.88) and (347.95,159.38) .. (348.73,157.15) -- (348.67,157.03) -- (348.67,157.03)(357.95,169.35) .. controls (355.72,168.58) and (355,167.08) .. (355.78,164.85) .. controls (356.55,162.62) and (355.83,161.12) .. (353.6,160.34) .. controls (351.37,159.57) and (350.65,158.07) .. (351.43,155.84) -- (351.37,155.73) -- (351.37,155.73) ;
%Shape: Ellipse [id:dp01936739909813401] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (255.5,63.55) .. controls (255.5,57.76) and (260.17,53.07) .. (265.94,53.07) .. controls (271.7,53.07) and (276.37,57.76) .. (276.37,63.55) .. controls (276.37,69.34) and (271.7,74.03) .. (265.94,74.03) .. controls (260.17,74.03) and (255.5,69.34) .. (255.5,63.55) -- cycle ;
%Shape: Ellipse [id:dp39862114783707403] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (268.66,23.22) .. controls (268.66,17.44) and (273.33,12.74) .. (279.09,12.74) .. controls (284.86,12.74) and (289.53,17.44) .. (289.53,23.22) .. controls (289.53,29.01) and (284.86,33.71) .. (279.09,33.71) .. controls (273.33,33.71) and (268.66,29.01) .. (268.66,23.22) -- cycle ;
%Shape: Ellipse [id:dp49165834446496093] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (262.08,43.12) .. controls (262.08,37.33) and (266.75,32.63) .. (272.52,32.63) .. controls (278.28,32.63) and (282.95,37.33) .. (282.95,43.12) .. controls (282.95,48.91) and (278.28,53.6) .. (272.52,53.6) .. controls (266.75,53.6) and (262.08,48.91) .. (262.08,43.12) -- cycle ;
%Straight Lines [id:da19796003843081067] 
\draw    (286.85,1.66) .. controls (287.61,3.89) and (286.87,5.39) .. (284.64,6.15) .. controls (282.41,6.9) and (281.67,8.4) .. (282.42,10.63) -- (281.05,13.41) -- (281.05,13.41)(284.16,0.34) .. controls (284.92,2.57) and (284.18,4.06) .. (281.95,4.82) .. controls (279.72,5.57) and (278.98,7.07) .. (279.73,9.3) -- (278.36,12.08) -- (278.36,12.08) ;
%Straight Lines [id:da4319236436321858] 
\draw    (290,160) -- (290,228) ;
\draw [shift={(290,230)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4668545627761096] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (252.89,343.34) .. controls (252.89,337.55) and (257.56,332.85) .. (263.33,332.85) .. controls (269.09,332.85) and (273.76,337.55) .. (273.76,343.34) .. controls (273.76,349.13) and (269.09,353.82) .. (263.33,353.82) .. controls (257.56,353.82) and (252.89,349.13) .. (252.89,343.34) -- cycle ;
%Shape: Ellipse [id:dp6082899740066479] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (273.76,343.34) .. controls (273.76,337.55) and (278.43,332.85) .. (284.19,332.85) .. controls (289.96,332.85) and (294.63,337.55) .. (294.63,343.34) .. controls (294.63,349.13) and (289.96,353.82) .. (284.19,353.82) .. controls (278.43,353.82) and (273.76,349.13) .. (273.76,343.34) -- cycle ;
%Shape: Ellipse [id:dp40004736665801977] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (294.63,343.34) .. controls (294.63,337.55) and (299.3,332.85) .. (305.06,332.85) .. controls (310.82,332.85) and (315.5,337.55) .. (315.5,343.34) .. controls (315.5,349.13) and (310.82,353.82) .. (305.06,353.82) .. controls (299.3,353.82) and (294.63,349.13) .. (294.63,343.34) -- cycle ;
%Shape: Ellipse [id:dp4854542620444182] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315.5,343.34) .. controls (315.5,337.55) and (320.17,332.85) .. (325.93,332.85) .. controls (331.69,332.85) and (336.36,337.55) .. (336.36,343.34) .. controls (336.36,349.13) and (331.69,353.82) .. (325.93,353.82) .. controls (320.17,353.82) and (315.5,349.13) .. (315.5,343.34) -- cycle ;
%Shape: Ellipse [id:dp7918216961477691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (322.45,364.3) .. controls (322.45,358.51) and (327.12,353.82) .. (332.89,353.82) .. controls (338.65,353.82) and (343.32,358.51) .. (343.32,364.3) .. controls (343.32,370.09) and (338.65,374.79) .. (332.89,374.79) .. controls (327.12,374.79) and (322.45,370.09) .. (322.45,364.3) -- cycle ;
%Shape: Ellipse [id:dp27149342906093943] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (329.41,385.27) .. controls (329.41,379.48) and (334.08,374.79) .. (339.84,374.79) .. controls (345.6,374.79) and (350.28,379.48) .. (350.28,385.27) .. controls (350.28,391.06) and (345.6,395.75) .. (339.84,395.75) .. controls (334.08,395.75) and (329.41,391.06) .. (329.41,385.27) -- cycle ;
%Shape: Ellipse [id:dp8509008096891746] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.45,322.37) .. controls (322.45,316.58) and (327.12,311.89) .. (332.89,311.89) .. controls (338.65,311.89) and (343.32,316.58) .. (343.32,322.37) .. controls (343.32,328.16) and (338.65,332.85) .. (332.89,332.85) .. controls (327.12,332.85) and (322.45,328.16) .. (322.45,322.37) -- cycle ;
%Shape: Ellipse [id:dp2800712417352207] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.36,343.34) .. controls (336.36,337.55) and (341.04,332.85) .. (346.8,332.85) .. controls (352.56,332.85) and (357.23,337.55) .. (357.23,343.34) .. controls (357.23,349.13) and (352.56,353.82) .. (346.8,353.82) .. controls (341.04,353.82) and (336.36,349.13) .. (336.36,343.34) -- cycle ;
%Straight Lines [id:da6278180176722987] 
\draw    (220,341.84) .. controls (221.67,340.17) and (223.33,340.17) .. (225,341.84) .. controls (226.67,343.51) and (228.33,343.51) .. (230,341.84) .. controls (231.67,340.17) and (233.33,340.17) .. (235,341.84) .. controls (236.67,343.51) and (238.33,343.51) .. (240,341.84) .. controls (241.67,340.17) and (243.33,340.17) .. (245,341.84) .. controls (246.67,343.51) and (248.33,343.51) .. (250,341.84) -- (252.89,341.84) -- (252.89,341.84)(220,344.84) .. controls (221.67,343.17) and (223.33,343.17) .. (225,344.84) .. controls (226.67,346.51) and (228.33,346.51) .. (230,344.84) .. controls (231.67,343.17) and (233.33,343.17) .. (235,344.84) .. controls (236.67,346.51) and (238.33,346.51) .. (240,344.84) .. controls (241.67,343.17) and (243.33,343.17) .. (245,344.84) .. controls (246.67,346.51) and (248.33,346.51) .. (250,344.84) -- (252.89,344.84) -- (252.89,344.84) ;
%Straight Lines [id:da5483679079547179] 
\draw    (378.09,341.84) .. controls (379.75,340.17) and (381.42,340.16) .. (383.09,341.82) .. controls (384.76,343.48) and (386.43,343.47) .. (388.09,341.8) .. controls (389.75,340.13) and (391.42,340.12) .. (393.09,341.78) -- (396.52,341.77) -- (396.52,341.77)(378.1,344.84) .. controls (379.76,343.17) and (381.43,343.16) .. (383.1,344.82) .. controls (384.77,346.48) and (386.44,346.47) .. (388.1,344.8) .. controls (389.76,343.13) and (391.43,343.12) .. (393.1,344.78) -- (396.53,344.77) -- (396.53,344.77) ;
%Straight Lines [id:da8164428462533457] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (347.36,396.16) .. controls (349.59,396.92) and (350.33,398.42) .. (349.57,400.65) .. controls (348.82,402.88) and (349.56,404.38) .. (351.79,405.13) -- (353.16,407.91) -- (353.16,407.91)(344.67,397.49) .. controls (346.9,398.25) and (347.64,399.75) .. (346.88,401.98) .. controls (346.13,404.21) and (346.87,405.71) .. (349.1,406.46) -- (350.47,409.23) -- (350.47,409.23) ;
%Shape: Ellipse [id:dp11005809964144331] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (326.43,300.87) .. controls (326.43,295.08) and (331.1,290.38) .. (336.87,290.38) .. controls (342.63,290.38) and (347.3,295.08) .. (347.3,300.87) .. controls (347.3,306.66) and (342.63,311.35) .. (336.87,311.35) .. controls (331.1,311.35) and (326.43,306.66) .. (326.43,300.87) -- cycle ;
%Straight Lines [id:da2623629039243336] 
\draw    (349.58,279.31) .. controls (350.33,281.54) and (349.59,283.04) .. (347.36,283.79) .. controls (345.13,284.54) and (344.39,286.04) .. (345.15,288.27) -- (343.78,291.05) -- (343.78,291.05)(346.89,277.98) .. controls (347.64,280.21) and (346.9,281.71) .. (344.67,282.46) .. controls (342.44,283.21) and (341.7,284.71) .. (342.46,286.94) -- (341.09,289.72) -- (341.09,289.72) ;
%Shape: Ellipse [id:dp38172438682235876] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (357.23,343.34) .. controls (357.23,337.55) and (361.9,332.85) .. (367.67,332.85) .. controls (373.43,332.85) and (378.1,337.55) .. (378.1,343.34) .. controls (378.1,349.13) and (373.43,353.82) .. (367.67,353.82) .. controls (361.9,353.82) and (357.23,349.13) .. (357.23,343.34) -- cycle ;
%Shape: Ellipse [id:dp4606867243947377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (339.59,404.9) .. controls (339.59,399.11) and (344.26,394.41) .. (350.02,394.41) .. controls (355.78,394.41) and (360.46,399.11) .. (360.46,404.9) .. controls (360.46,410.69) and (355.78,415.38) .. (350.02,415.38) .. controls (344.26,415.38) and (339.59,410.69) .. (339.59,404.9) -- cycle ;
%Straight Lines [id:da7127425233509372] 
\draw    (355.25,429.65) .. controls (353.02,428.88) and (352.3,427.38) .. (353.08,425.15) .. controls (353.85,422.92) and (353.13,421.42) .. (350.9,420.65) .. controls (348.67,419.88) and (347.95,418.38) .. (348.73,416.15) -- (348.67,416.03) -- (348.67,416.03)(357.95,428.35) .. controls (355.72,427.58) and (355,426.08) .. (355.78,423.85) .. controls (356.55,421.62) and (355.83,420.12) .. (353.6,419.34) .. controls (351.37,418.57) and (350.65,417.07) .. (351.43,414.84) -- (351.37,414.73) -- (351.37,414.73) ;
%Shape: Ellipse [id:dp573895849963127] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (255.5,322.55) .. controls (255.5,316.76) and (260.17,312.07) .. (265.94,312.07) .. controls (271.7,312.07) and (276.37,316.76) .. (276.37,322.55) .. controls (276.37,328.34) and (271.7,333.03) .. (265.94,333.03) .. controls (260.17,333.03) and (255.5,328.34) .. (255.5,322.55) -- cycle ;
%Shape: Ellipse [id:dp5299298331191606] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (268.66,282.22) .. controls (268.66,276.44) and (273.33,271.74) .. (279.09,271.74) .. controls (284.86,271.74) and (289.53,276.44) .. (289.53,282.22) .. controls (289.53,288.01) and (284.86,292.71) .. (279.09,292.71) .. controls (273.33,292.71) and (268.66,288.01) .. (268.66,282.22) -- cycle ;
%Shape: Ellipse [id:dp7048764979434603] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (262.08,302.12) .. controls (262.08,296.33) and (266.75,291.63) .. (272.52,291.63) .. controls (278.28,291.63) and (282.95,296.33) .. (282.95,302.12) .. controls (282.95,307.91) and (278.28,312.6) .. (272.52,312.6) .. controls (266.75,312.6) and (262.08,307.91) .. (262.08,302.12) -- cycle ;
%Straight Lines [id:da671437811210033] 
\draw    (286.85,260.66) .. controls (287.61,262.89) and (286.87,264.39) .. (284.64,265.15) .. controls (282.41,265.9) and (281.67,267.4) .. (282.42,269.63) -- (281.05,272.41) -- (281.05,272.41)(284.16,259.34) .. controls (284.92,261.57) and (284.18,263.06) .. (281.95,263.82) .. controls (279.72,264.57) and (278.98,266.07) .. (279.73,268.3) -- (278.36,271.08) -- (278.36,271.08) ;

% Text Node
\draw (317.53,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (181,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathrm{routing\ via}\\
\mathrm{\ matchings}
\end{array}$};
% Text Node
\draw (257.53,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (275.53,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (279.53,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (317.53,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (257.53,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (275.53,401.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (279.53,335.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$b$};


\end{tikzpicture}


==> plots/case2_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,124); %set diagram left start at 0, and has height of 124

%Shape: Rectangle [id:dp42983375176056526] 
\draw   (43,82) -- (241.67,82) -- (241.67,73) -- (43,73) -- cycle ;
%Shape: Rectangle [id:dp003631911449202274] 
\draw   (241.67,82) -- (440.33,82) -- (440.33,73) -- (241.67,73) -- cycle ;
%Shape: Rectangle [id:dp9919754824730549] 
\draw   (440.33,82) -- (639,82) -- (639,73) -- (440.33,73) -- cycle ;
%Shape: Rectangle [id:dp5017203070084941] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (395,73) -- (396,73) -- (396,80) -- (395,80) -- cycle ;
%Shape: Rectangle [id:dp09825623350237622] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (286,74) -- (287,74) -- (287,81) -- (286,81) -- cycle ;
%Curve Lines [id:da6225946554998514] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (244,60) .. controls (262.1,45.52) and (276.92,55.61) .. (284.02,62.85) ;
\draw [shift={(286,65)}, rotate = 229.4] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5358776908129448] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.68,58.02) .. controls (420.42,45.25) and (435.27,58.32) .. (441,65) ;
\draw [shift={(399,60)}, rotate = 321.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (225,87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle n/3$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2n/3$};
% Text Node
\draw (244,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{1,0,0}{\frac{2\varepsilon n}{3-6\varepsilon }}$};
% Text Node
\draw (409,21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{1,0,0}{\frac{2\varepsilon n}{3-6\varepsilon }}$};
% Text Node
\draw (87,94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n_{0}( b_{1}) \ < \ 2\varepsilon n$};
% Text Node
\draw (515,94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n_{1}( b_{3}) \ < \ 2\varepsilon n$};


\end{tikzpicture}


==> plots/shortestpathtree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9270710856559836] 
\draw [line width=1.5]    (510,150) -- (510,190) ;
%Straight Lines [id:da9359258505192058] 
\draw    (276.57,182.06) -- (276.57,48.13) ;
%Straight Lines [id:da5782365814579584] 
\draw    (133.38,191.63) -- (267.03,191.63) ;
%Straight Lines [id:da4611306167289515] 
\draw    (123.83,182.06) -- (123.83,48.13) ;
%Straight Lines [id:da18101188753260766] 
\draw    (162.02,182.06) -- (162.02,48.13) ;
%Straight Lines [id:da42201899353757755] 
\draw    (200.2,182.06) -- (200.2,48.13) ;
%Straight Lines [id:da18045217885206633] 
\draw    (238.39,182.06) -- (238.39,48.13) ;
%Straight Lines [id:da9299930454723528] 
\draw    (133.38,38.56) -- (267.03,38.56) ;
%Straight Lines [id:da08539765331974736] 
\draw    (133.38,76.83) -- (267.03,76.83) ;
%Straight Lines [id:da786041764504807] 
\draw    (133.38,115.09) -- (267.03,115.09) ;
%Straight Lines [id:da14231599075256396] 
\draw    (133.38,153.36) -- (267.03,153.36) ;
%Shape: Ellipse [id:dp34500316528855435] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114.29,38.1) .. controls (114.29,32.56) and (118.75,28.07) .. (124.25,28.07) .. controls (129.75,28.07) and (134.21,32.56) .. (134.21,38.1) .. controls (134.21,43.64) and (129.75,48.13) .. (124.25,48.13) .. controls (118.75,48.13) and (114.29,43.64) .. (114.29,38.1) -- cycle ;
%Shape: Ellipse [id:dp70313973594754] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (151.64,39.02) .. controls (151.64,33.48) and (156.1,28.99) .. (161.6,28.99) .. controls (167.1,28.99) and (171.56,33.48) .. (171.56,39.02) .. controls (171.56,44.56) and (167.1,49.05) .. (161.6,49.05) .. controls (156.1,49.05) and (151.64,44.56) .. (151.64,39.02) -- cycle ;
%Shape: Ellipse [id:dp13813460707633762] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.83,39.02) .. controls (189.83,33.48) and (194.29,28.99) .. (199.79,28.99) .. controls (205.29,28.99) and (209.75,33.48) .. (209.75,39.02) .. controls (209.75,44.56) and (205.29,49.05) .. (199.79,49.05) .. controls (194.29,49.05) and (189.83,44.56) .. (189.83,39.02) -- cycle ;
%Shape: Ellipse [id:dp9759153703985004] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.01,39.02) .. controls (228.01,33.48) and (232.47,28.99) .. (237.97,28.99) .. controls (243.47,28.99) and (247.93,33.48) .. (247.93,39.02) .. controls (247.93,44.56) and (243.47,49.05) .. (237.97,49.05) .. controls (232.47,49.05) and (228.01,44.56) .. (228.01,39.02) -- cycle ;
%Shape: Ellipse [id:dp9867504740120607] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114.29,75.44) .. controls (114.29,69.9) and (118.75,65.41) .. (124.25,65.41) .. controls (129.75,65.41) and (134.21,69.9) .. (134.21,75.44) .. controls (134.21,80.98) and (129.75,85.47) .. (124.25,85.47) .. controls (118.75,85.47) and (114.29,80.98) .. (114.29,75.44) -- cycle ;
%Shape: Ellipse [id:dp8414608968797772] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151.64,76.36) .. controls (151.64,70.83) and (156.1,66.34) .. (161.6,66.34) .. controls (167.1,66.34) and (171.56,70.83) .. (171.56,76.36) .. controls (171.56,81.9) and (167.1,86.39) .. (161.6,86.39) .. controls (156.1,86.39) and (151.64,81.9) .. (151.64,76.36) -- cycle ;
%Shape: Ellipse [id:dp7891957620067336] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.83,76.36) .. controls (189.83,70.83) and (194.29,66.34) .. (199.79,66.34) .. controls (205.29,66.34) and (209.75,70.83) .. (209.75,76.36) .. controls (209.75,81.9) and (205.29,86.39) .. (199.79,86.39) .. controls (194.29,86.39) and (189.83,81.9) .. (189.83,76.36) -- cycle ;
%Shape: Ellipse [id:dp04235733659629881] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (228.01,76.36) .. controls (228.01,70.83) and (232.47,66.34) .. (237.97,66.34) .. controls (243.47,66.34) and (247.93,70.83) .. (247.93,76.36) .. controls (247.93,81.9) and (243.47,86.39) .. (237.97,86.39) .. controls (232.47,86.39) and (228.01,81.9) .. (228.01,76.36) -- cycle ;
%Shape: Ellipse [id:dp7837575401714987] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114.29,113.71) .. controls (114.29,108.17) and (118.75,103.68) .. (124.25,103.68) .. controls (129.75,103.68) and (134.21,108.17) .. (134.21,113.71) .. controls (134.21,119.24) and (129.75,123.73) .. (124.25,123.73) .. controls (118.75,123.73) and (114.29,119.24) .. (114.29,113.71) -- cycle ;
%Shape: Ellipse [id:dp7342061167217819] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (151.64,114.63) .. controls (151.64,109.09) and (156.1,104.6) .. (161.6,104.6) .. controls (167.1,104.6) and (171.56,109.09) .. (171.56,114.63) .. controls (171.56,120.17) and (167.1,124.66) .. (161.6,124.66) .. controls (156.1,124.66) and (151.64,120.17) .. (151.64,114.63) -- cycle ;
%Shape: Ellipse [id:dp2764665137910993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.83,114.63) .. controls (189.83,109.09) and (194.29,104.6) .. (199.79,104.6) .. controls (205.29,104.6) and (209.75,109.09) .. (209.75,114.63) .. controls (209.75,120.17) and (205.29,124.66) .. (199.79,124.66) .. controls (194.29,124.66) and (189.83,120.17) .. (189.83,114.63) -- cycle ;
%Shape: Ellipse [id:dp6357566565036503] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (228.01,114.63) .. controls (228.01,109.09) and (232.47,104.6) .. (237.97,104.6) .. controls (243.47,104.6) and (247.93,109.09) .. (247.93,114.63) .. controls (247.93,120.17) and (243.47,124.66) .. (237.97,124.66) .. controls (232.47,124.66) and (228.01,120.17) .. (228.01,114.63) -- cycle ;
%Shape: Ellipse [id:dp22192707127480582] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114.29,151.97) .. controls (114.29,146.43) and (118.75,141.94) .. (124.25,141.94) .. controls (129.75,141.94) and (134.21,146.43) .. (134.21,151.97) .. controls (134.21,157.51) and (129.75,162) .. (124.25,162) .. controls (118.75,162) and (114.29,157.51) .. (114.29,151.97) -- cycle ;
%Shape: Ellipse [id:dp7372397704849509] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (151.64,152.9) .. controls (151.64,147.36) and (156.1,142.87) .. (161.6,142.87) .. controls (167.1,142.87) and (171.56,147.36) .. (171.56,152.9) .. controls (171.56,158.44) and (167.1,162.93) .. (161.6,162.93) .. controls (156.1,162.93) and (151.64,158.44) .. (151.64,152.9) -- cycle ;
%Shape: Ellipse [id:dp36151771703798774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.01,152.9) .. controls (228.01,147.36) and (232.47,142.87) .. (237.97,142.87) .. controls (243.47,142.87) and (247.93,147.36) .. (247.93,152.9) .. controls (247.93,158.44) and (243.47,162.93) .. (237.97,162.93) .. controls (232.47,162.93) and (228.01,158.44) .. (228.01,152.9) -- cycle ;
%Shape: Ellipse [id:dp5389851394886924] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.83,152.9) .. controls (189.83,147.36) and (194.29,142.87) .. (199.79,142.87) .. controls (205.29,142.87) and (209.75,147.36) .. (209.75,152.9) .. controls (209.75,158.44) and (205.29,162.93) .. (199.79,162.93) .. controls (194.29,162.93) and (189.83,158.44) .. (189.83,152.9) -- cycle ;
%Shape: Ellipse [id:dp7713007151525029] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.29,190.24) .. controls (114.29,184.7) and (118.75,180.21) .. (124.25,180.21) .. controls (129.75,180.21) and (134.21,184.7) .. (134.21,190.24) .. controls (134.21,195.78) and (129.75,200.27) .. (124.25,200.27) .. controls (118.75,200.27) and (114.29,195.78) .. (114.29,190.24) -- cycle ;
%Shape: Ellipse [id:dp7743889626728595] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (151.64,191.16) .. controls (151.64,185.62) and (156.1,181.13) .. (161.6,181.13) .. controls (167.1,181.13) and (171.56,185.62) .. (171.56,191.16) .. controls (171.56,196.7) and (167.1,201.19) .. (161.6,201.19) .. controls (156.1,201.19) and (151.64,196.7) .. (151.64,191.16) -- cycle ;
%Shape: Ellipse [id:dp5767480809744177] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.01,191.16) .. controls (228.01,185.62) and (232.47,181.13) .. (237.97,181.13) .. controls (243.47,181.13) and (247.93,185.62) .. (247.93,191.16) .. controls (247.93,196.7) and (243.47,201.19) .. (237.97,201.19) .. controls (232.47,201.19) and (228.01,196.7) .. (228.01,191.16) -- cycle ;
%Shape: Ellipse [id:dp1964028365269419] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.83,191.16) .. controls (189.83,185.62) and (194.29,181.13) .. (199.79,181.13) .. controls (205.29,181.13) and (209.75,185.62) .. (209.75,191.16) .. controls (209.75,196.7) and (205.29,201.19) .. (199.79,201.19) .. controls (194.29,201.19) and (189.83,196.7) .. (189.83,191.16) -- cycle ;
%Shape: Ellipse [id:dp45521200017255836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.2,39.02) .. controls (266.2,33.48) and (270.66,28.99) .. (276.16,28.99) .. controls (281.66,28.99) and (286.12,33.48) .. (286.12,39.02) .. controls (286.12,44.56) and (281.66,49.05) .. (276.16,49.05) .. controls (270.66,49.05) and (266.2,44.56) .. (266.2,39.02) -- cycle ;
%Shape: Ellipse [id:dp23910920953728776] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.2,76.36) .. controls (266.2,70.83) and (270.66,66.34) .. (276.16,66.34) .. controls (281.66,66.34) and (286.12,70.83) .. (286.12,76.36) .. controls (286.12,81.9) and (281.66,86.39) .. (276.16,86.39) .. controls (270.66,86.39) and (266.2,81.9) .. (266.2,76.36) -- cycle ;
%Shape: Ellipse [id:dp9441005848606454] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.2,114.63) .. controls (266.2,109.09) and (270.66,104.6) .. (276.16,104.6) .. controls (281.66,104.6) and (286.12,109.09) .. (286.12,114.63) .. controls (286.12,120.17) and (281.66,124.66) .. (276.16,124.66) .. controls (270.66,124.66) and (266.2,120.17) .. (266.2,114.63) -- cycle ;
%Shape: Ellipse [id:dp9608789950045606] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.2,152.9) .. controls (266.2,147.36) and (270.66,142.87) .. (276.16,142.87) .. controls (281.66,142.87) and (286.12,147.36) .. (286.12,152.9) .. controls (286.12,158.44) and (281.66,162.93) .. (276.16,162.93) .. controls (270.66,162.93) and (266.2,158.44) .. (266.2,152.9) -- cycle ;
%Shape: Ellipse [id:dp49482100963392317] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.2,191.16) .. controls (266.2,185.62) and (270.66,181.13) .. (276.16,181.13) .. controls (281.66,181.13) and (286.12,185.62) .. (286.12,191.16) .. controls (286.12,196.7) and (281.66,201.19) .. (276.16,201.19) .. controls (270.66,201.19) and (266.2,196.7) .. (266.2,191.16) -- cycle ;
%Shape: Ellipse [id:dp3920036812896144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.08,38.1) .. controls (500.08,32.56) and (504.54,28.07) .. (510.04,28.07) .. controls (515.54,28.07) and (520,32.56) .. (520,38.1) .. controls (520,43.64) and (515.54,48.13) .. (510.04,48.13) .. controls (504.54,48.13) and (500.08,43.64) .. (500.08,38.1) -- cycle ;
%Shape: Ellipse [id:dp41999415825767095] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (423.71,75.44) .. controls (423.71,69.9) and (428.17,65.41) .. (433.67,65.41) .. controls (439.17,65.41) and (443.63,69.9) .. (443.63,75.44) .. controls (443.63,80.98) and (439.17,85.47) .. (433.67,85.47) .. controls (428.17,85.47) and (423.71,80.98) .. (423.71,75.44) -- cycle ;
%Shape: Ellipse [id:dp4329557067309553] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.71,113.71) .. controls (423.71,108.17) and (428.17,103.68) .. (433.67,103.68) .. controls (439.17,103.68) and (443.63,108.17) .. (443.63,113.71) .. controls (443.63,119.24) and (439.17,123.73) .. (433.67,123.73) .. controls (428.17,123.73) and (423.71,119.24) .. (423.71,113.71) -- cycle ;
%Shape: Ellipse [id:dp015358210247406356] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (386.35,151.05) .. controls (386.35,145.51) and (390.81,141.02) .. (396.31,141.02) .. controls (401.81,141.02) and (406.27,145.51) .. (406.27,151.05) .. controls (406.27,156.59) and (401.81,161.08) .. (396.31,161.08) .. controls (390.81,161.08) and (386.35,156.59) .. (386.35,151.05) -- cycle ;
%Shape: Ellipse [id:dp8139180471835381] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.71,151.97) .. controls (423.71,146.43) and (428.17,141.94) .. (433.67,141.94) .. controls (439.17,141.94) and (443.63,146.43) .. (443.63,151.97) .. controls (443.63,157.51) and (439.17,162) .. (433.67,162) .. controls (428.17,162) and (423.71,157.51) .. (423.71,151.97) -- cycle ;
%Shape: Ellipse [id:dp46524970540810506] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (461.89,151.97) .. controls (461.89,146.43) and (466.35,141.94) .. (471.85,141.94) .. controls (477.36,141.94) and (481.82,146.43) .. (481.82,151.97) .. controls (481.82,157.51) and (477.36,162) .. (471.85,162) .. controls (466.35,162) and (461.89,157.51) .. (461.89,151.97) -- cycle ;
%Shape: Ellipse [id:dp9157407715256991] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (386.35,189.31) .. controls (386.35,183.77) and (390.81,179.28) .. (396.31,179.28) .. controls (401.81,179.28) and (406.27,183.77) .. (406.27,189.31) .. controls (406.27,194.85) and (401.81,199.34) .. (396.31,199.34) .. controls (390.81,199.34) and (386.35,194.85) .. (386.35,189.31) -- cycle ;
%Straight Lines [id:da43754590663312043] 
\draw [line width=1.5]    (395.9,161.08) -- (395.9,180.21) ;
%Straight Lines [id:da8890541147540889] 
\draw [line width=1.5]    (405.45,151.51) -- (424.54,151.51) ;
%Straight Lines [id:da041740722301144784] 
\draw [line width=1.5]    (434.08,122.81) -- (434.08,141.94) ;
%Straight Lines [id:da19071785932796814] 
\draw [line width=1.5]    (472.27,84.54) -- (472.27,103.68) ;
%Straight Lines [id:da05166355033742409] 
\draw [line width=1.5]    (443.63,113.24) -- (462.72,113.24) ;
%Straight Lines [id:da9016234139527373] 
\draw [line width=1.5]    (472.27,122.81) -- (472.27,141.94) ;
%Straight Lines [id:da39299881392484215] 
\draw [line width=1.5]    (481.82,151.51) -- (500.91,151.51) ;
%Straight Lines [id:da2332836490435839] 
\draw [line width=1.5]    (472.27,46.28) -- (472.27,65.41) ;
%Straight Lines [id:da2503359659741591] 
\draw [line width=1.5]    (481.82,36.71) -- (500.91,36.71) ;
%Straight Lines [id:da5658661316454676] 
\draw [line width=1.5]    (443.63,74.98) -- (462.72,74.98) ;

%Shape: Ellipse [id:dp4170726231055222] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.08,189.97) .. controls (500.08,184.43) and (504.54,179.94) .. (510.04,179.94) .. controls (515.54,179.94) and (520,184.43) .. (520,189.97) .. controls (520,195.51) and (515.54,200) .. (510.04,200) .. controls (504.54,200) and (500.08,195.51) .. (500.08,189.97) -- cycle ;
%Shape: Ellipse [id:dp06563657267219836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (461.89,38.1) .. controls (461.89,32.56) and (466.35,28.07) .. (471.85,28.07) .. controls (477.36,28.07) and (481.82,32.56) .. (481.82,38.1) .. controls (481.82,43.64) and (477.36,48.13) .. (471.85,48.13) .. controls (466.35,48.13) and (461.89,43.64) .. (461.89,38.1) -- cycle ;

%Shape: Ellipse [id:dp44104523724058087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (461.89,75.44) .. controls (461.89,69.9) and (466.35,65.41) .. (471.85,65.41) .. controls (477.36,65.41) and (481.82,69.9) .. (481.82,75.44) .. controls (481.82,80.98) and (477.36,85.47) .. (471.85,85.47) .. controls (466.35,85.47) and (461.89,80.98) .. (461.89,75.44) -- cycle ;
%Shape: Ellipse [id:dp6255087042195016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (461.89,113.71) .. controls (461.89,108.17) and (466.35,103.68) .. (471.85,103.68) .. controls (477.36,103.68) and (481.82,108.17) .. (481.82,113.71) .. controls (481.82,119.24) and (477.36,123.73) .. (471.85,123.73) .. controls (466.35,123.73) and (461.89,119.24) .. (461.89,113.71) -- cycle ;
%Shape: Ellipse [id:dp7573196973784715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (500.08,151.97) .. controls (500.08,146.43) and (504.54,141.94) .. (510.04,141.94) .. controls (515.54,141.94) and (520,146.43) .. (520,151.97) .. controls (520,157.51) and (515.54,162) .. (510.04,162) .. controls (504.54,162) and (500.08,157.51) .. (500.08,151.97) -- cycle ;

% Text Node
\draw (196.09,110.6) node [anchor=north west][inner sep=0pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (468.16,110.68) node [anchor=north west][inner sep=0pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (192.18,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G$};
% Text Node
\draw (455.28,214.56) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal T$};

\end{tikzpicture}

